Design of Novel Analog Compute Paradigms with Ark

Previous efforts on reconfigurable analog circuits mostly focused on specialized analog circuits, produced through careful co-design, or on highly reconfigurable, but relatively resource inefficient, accelerators that implement analog compute paradigms. This work deals with an intermediate point in the design space: Specialized reconfigurable circuits for analog compute paradigms. This class of circuits requires new methodologies for performing co-design, as prior techniques are typically highly specialized to conventional circuit classes (e.g., filters, ADCs). In this context, we present Ark, a programming language for describing analog compute paradigms. Ark enables progressive incorporation of analog behaviors into computations, and deploys a validator and dynamical system compiler for verifying and simulating computations. We use Ark to codify the design space for three different exemplary circuit design problems, and demonstrate that Ark helps exploring design trade-offs and evaluating the impact of nonidealities to the computation.

==> figures/gmc-integrator.tex <==
\begin{circuitikz}[american voltages]
\ctikzset{resistors/scale=.7,
          capacitors/scale=0.7
          }
\draw
    (3,0.2) to [short] (4,0.2)
    to [R, a=$\gint$, font=\footnotesize] (4,2) 
    to [short] (3,2)
    to [C=, l=$\cint$, v=$v_o$, font=\footnotesize] (3,0.2)
    (0,1) node[scaledgm] (gm1) {$\gm_1$}
    node [left, font=\footnotesize] at (gm1.lpin 1) {+}
    node [left, font=] at (gm1.lpin 2) {-}
    node [left, font=\footnotesize] at (gm1.west) {$v_{i1}$}
    (1.5,1) node[scaledgm] (gm2) {$\gm_2$}
    node [left, font=\footnotesize] at (gm2.lpin 1) {+}
    node [left, font=] at (gm2.lpin 2) {-}
    node [left, font=\footnotesize] at (gm2.west) {$v_{i1}$}
    (gm1.rpin 1) |- (3, 2)
    (gm2.rpin 1) |- (3, 2)
    ;
\end{circuitikz}

==> gen-specs/lang-cnn-language.tex <==
{
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b]
\textcolor{ultraviolet}{\textbf{lang}} \textcolor{deepblue}{cnn} \textcolor{black}{\textbf{\{}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{V}  \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{z}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{10}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Out}  \textcolor{black}{\textbf{\{}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Inp}  \textcolor{black}{\textbf{\{}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{iE}  \{\}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{fE}  \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{g}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{10}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{fE},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Inp}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{g}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{iE},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Out}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{sat}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{iE},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{s}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{z}-\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{fE},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Out}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{g}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{cstr}} \textcolor{burntorange}{V} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{acc}}\textcolor{black}{\textbf{[}}\textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{iE}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Out}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{4}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{9}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{fE}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Out}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{fE}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}
 \textcolor{ultraviolet}{\textbf{cstr}} \textcolor{burntorange}{Out} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{acc}}\textcolor{black}{\textbf{[}}\textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{4}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{9}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{fE}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Out}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{iE}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{Out}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}
 \textcolor{ultraviolet}{\textbf{cstr}} \textcolor{burntorange}{Inp} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{acc}}\textcolor{black}{\textbf{[}}\textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{4}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{9}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{fE}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Inp}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}} \textcolor{black}{\textbf{\}}}
\end{Verbatim}
}

==> gen-specs/lang-gmc-tln-language.tex <==
{
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b]
\textcolor{ultraviolet}{\textbf{lang}} \textcolor{deepblue}{gmc-tln} \textcolor{ultraviolet}{\textbf{inherits}} \textcolor{deepblue}{tln}\textcolor{black}{\textbf{\{}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Vm} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{V}
 \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{c}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{1e-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1e-08}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{g}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Im} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{I}
 \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{l}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{1e-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1e-08}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{r}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{Em} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{E} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{ws}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0.5}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{2}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{wt}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0.5}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{2}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}
 \textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{s}\textcolor{black}{\textbf{\textless{}=}}-\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{ws}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{)}}/\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{c}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{wt}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}/\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{l}\textcolor{black}{\textbf{;}} ... \textcolor{black}{\textbf{\}}}
\end{Verbatim}
}

==> gen-specs/lang-hw-cnn-language.tex <==
{
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b]
\textcolor{ultraviolet}{\textbf{lang}} \textcolor{deepblue}{hw-cnn} \textcolor{ultraviolet}{\textbf{inherits}} \textcolor{deepblue}{cnn}\textcolor{black}{\textbf{\{}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{OutNL} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{Out} \textcolor{black}{\textbf{\{}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Vm} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{V} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{z}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{10}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{mm}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{fEm} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{fE} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{g}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{10}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{fE},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Inp}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Vm}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{g}*\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{mm}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{iE},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Vm}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Vm}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{s}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{mm}*(\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{z}-\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}})\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{fE},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Out}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Vm}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{g}*\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{mm}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{iE},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{OutNL}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{sat\_ni}(\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{))}}\textcolor{black}{\textbf{;}} \textcolor{black}{\textbf{\}}}
\end{Verbatim}
}

==> gen-specs/lang-intercon-obc-language.tex <==
{
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b]
\textcolor{ultraviolet}{\textbf{lang}} \textcolor{deepblue}{intercon-obc} \textcolor{ultraviolet}{\textbf{inherits}} \textcolor{deepblue}{obc}\textcolor{black}{\textbf{\{}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Osc\_G0} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{Osc} \textcolor{black}{\textbf{\{}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Osc\_G1} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{Osc} \textcolor{black}{\textbf{\{}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{Cpl\_l} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{Cpl} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{k}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{-8}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{8}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{cost}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{int}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{Cpl\_g} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{Cpl} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{k}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{-8}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{8}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{cost}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{int}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{10}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{cstr}} \textcolor{burntorange}{Osc\_G0} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{acc}}\textcolor{black}{\textbf{[}}\textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_l}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Osc\_G0}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_l}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Osc\_G0}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Osc\_G0}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_l}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Osc\_G0}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{Osc\_G0}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_g}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Osc\_G0}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_g}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{Osc\_G0}\textcolor{black}{\textbf{)}}
   \textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}
 \textcolor{ultraviolet}{\textbf{cstr}} \textcolor{burntorange}{Osc\_G1} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{acc}}\textcolor{black}{\textbf{[}}\textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_l}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Osc\_G1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_l}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Osc\_G1}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Osc\_G1}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_l}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Osc\_G1}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{Osc\_G1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_g}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Osc\_G1}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{Cpl\_g}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{Osc\_G1}\textcolor{black}{\textbf{)}} \textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}} \textcolor{black}{\textbf{\}}}
\end{Verbatim}
}

==> gen-specs/lang-mm-tln-language.tex <==
{
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b]
\textcolor{ultraviolet}{\textbf{lang}} \textcolor{deepblue}{mm-tln} \textcolor{ultraviolet}{\textbf{inherits}} \textcolor{deepblue}{tln}\textcolor{black}{\textbf{\{}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Vm} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{IdealV}
 \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{c}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{1e-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1e-08}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{g}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Im} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{IdealI}
 \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{l}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{1e-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1e-08}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{r}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{Em} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{IdealE} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{ws}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0.5}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{2}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{wt}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0.5}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{2}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0.1}\textcolor{black}{\textbf{)}}
 \textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealV}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealI}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{s}\textcolor{black}{\textbf{\textless{}=}}-\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{ws}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{)}}/\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{c}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealV}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealI}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{wt}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}/\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{l}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealI}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealV}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{s}\textcolor{black}{\textbf{\textless{}=}}-\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{ws}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{)}}/\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{l}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealI}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealV}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{wt}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}/\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{c}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{InpV}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealV}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{wt}*(-\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{)}}+\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{fn}(\textcolor{ultraviolet}{\textbf{times}}))/(\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{r}*\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{c})\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{InpV}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealI}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{wt}*(-\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{r}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{)}}+\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{fn}(\textcolor{ultraviolet}{\textbf{times}}))/\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{l}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{InpI}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealV}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{wt}*(-\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{g}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{)}}+\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{fn}(\textcolor{ultraviolet}{\textbf{times}}))/\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{c}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Em},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{InpI}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{IdealI}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{wt}*(-\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{)}}+\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{fn}(\textcolor{ultraviolet}{\textbf{times}}))/(\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{g}*\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{l})\textcolor{black}{\textbf{;}}
  \textcolor{black}{\textbf{\}}}
\end{Verbatim}
}

==> gen-specs/lang-obc-language.tex <==
{
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b]
\textcolor{ultraviolet}{\textbf{lang}} \textcolor{deepblue}{obc} \textcolor{black}{\textbf{\{}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{Osc}  \textcolor{black}{\textbf{\{}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{Cpl}  \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{k}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{-8}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{8}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Cpl},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{s}\textcolor{black}{\textbf{\textless{}=}}-\textcolor{burntorange}{1.6e9}*\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{k}*\textcolor{deepblue}{sin}(\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{s}\textcolor{black}{\textbf{)}}-\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{t}\textcolor{black}{\textbf{)}})\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Cpl},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}-\textcolor{burntorange}{1.6e9}*\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{k}*\textcolor{deepblue}{sin}(-\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{s}\textcolor{black}{\textbf{)}}+\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{t}\textcolor{black}{\textbf{)}})\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Cpl},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{s}\textcolor{black}{\textbf{\textless{}=}}-\textcolor{burntorange}{1e9}*\textcolor{deepblue}{sin}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{2}*\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{s}\textcolor{black}{\textbf{))}}\textcolor{black}{\textbf{;}} \textcolor{black}{\textbf{\}}}
\end{Verbatim}
}

==> gen-specs/lang-ofs-obc-language.tex <==
{
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b]
\textcolor{ultraviolet}{\textbf{lang}} \textcolor{deepblue}{ofs-obc} \textcolor{ultraviolet}{\textbf{inherits}} \textcolor{deepblue}{obc}\textcolor{black}{\textbf{\{}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{Cpl\_ofs} \textcolor{ultraviolet}{\textbf{inherit}} \textcolor{deepblue}{Cpl}
 \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{k}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{-8}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{8}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{offset}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{]}} \textcolor{ultraviolet}{\textbf{mm(}}\textcolor{burntorange}{0.02}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{)}}
 \textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Cpl\_ofs},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{s}\textcolor{black}{\textbf{\textless{}=}}-\textcolor{burntorange}{1.6e9}*\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{k}*(\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{offset}+\textcolor{deepblue}{sin}(\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{s}\textcolor{black}{\textbf{)}}-\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{t}\textcolor{black}{\textbf{)}}))\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Cpl\_ofs},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{Osc}\textcolor{black}{\textbf{)}}
  \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}-\textcolor{burntorange}{1.6e9}*\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{k}*(\textcolor{deepblue}{e}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{offset}+\textcolor{deepblue}{sin}(-\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{s}\textcolor{black}{\textbf{)}}+\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{t}\textcolor{black}{\textbf{)}}))\textcolor{black}{\textbf{;}}\textcolor{black} {\textbf{\}}}
\end{Verbatim}
}

==> gen-specs/lang-tln-br-func.tex <==
{
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b]
\textcolor{ultraviolet}{\textbf{func}} \textcolor{deepblue}{br-func} \textcolor{black}{\textbf{(}} \textcolor{deepblue}{br}\textcolor{black}{\textbf{:}}\textcolor{ultraviolet}{\textbf{int}}\textcolor{black}{\textbf{[0,1]}}\textcolor{black}{\textbf{)}} \textcolor{ultraviolet}{\textbf{uses}} \textcolor{deepblue}{tln}\textcolor{black}{\textbf{\{}}
 \textcolor{ultraviolet}{\textbf{node}} \textcolor{deepblue}{IN\_V}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{node}} \textcolor{deepblue}{I\_0}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{;}} \textcolor{ultraviolet}{\textbf{node}} \textcolor{deepblue}{I\_1}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{;}} 
 \textcolor{black}{\textbf{...}}
 \textcolor{ultraviolet}{\textbf{edge}} \textcolor{black}{\textbf{\textless{}}}\textcolor{deepblue}{IN\_V}\textcolor{black}{\textbf{,}} \textcolor{deepblue}{I\_0}\textcolor{black}{\textbf{\textgreater{}}}\textcolor{deepblue}{E\_0}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{;}} \textcolor{ultraviolet}{\textbf{edge}} \textcolor{black}{\textbf{\textless{}}}\textcolor{deepblue}{I\_0}\textcolor{black}{\textbf{,}} \textcolor{deepblue}{V\_1}\textcolor{black}{\textbf{\textgreater{}}}\textcolor{deepblue}{E\_1}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{edge}} \textcolor{black}{\textbf{\textless{}}}\textcolor{deepblue}{V\_3}\textcolor{black}{\textbf{,}} \textcolor{deepblue}{V\_3}\textcolor{black}{\textbf{\textgreater{}}}\textcolor{deepblue}{E\_10}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{;}} 
 \textcolor{black}{\textbf{...}}
 \textcolor{ultraviolet}{\textbf{set-switch}} \textcolor{deepblue}{E\_6} \textcolor{ultraviolet}{\textbf{when}} \textcolor{black}{br}\textcolor{black}{\textbf{;}} \textcolor{ultraviolet}{\textbf{set-attr}} \textcolor{deepblue}{IN\_V}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{c}\textcolor{black}{\textbf{=}}1e-09\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{set-attr}} \textcolor{deepblue}{IN\_V}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{g}\textcolor{black}{\textbf{=}}0.0\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{set-attr}} \textcolor{deepblue}{I\_0}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{l}\textcolor{black}{\textbf{=}}1e-09\textcolor{black}{\textbf{;}}  \textcolor{black}{\textbf{...}} \textcolor{black}{\textbf{\}}}
\end{Verbatim}
}

==> gen-specs/lang-tln-language.tex <==
{
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`$=3\catcode`_=8},fontsize=\footnotesize,fontseries=b]
\textcolor{ultraviolet}{\textbf{lang}} \textcolor{deepblue}{tln} \textcolor{black}{\textbf{\{}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{V}  \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{c}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{1e-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1e-08}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{g}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{I}  \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{l}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{1e-10}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1e-08}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{,}}
  \textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{r}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{InpV}  \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{fn}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{fn}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{a0}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{r}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{ntyp}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{sum}}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{InpI}  \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{fn}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{fn}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{a0}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{attr}} \textcolor{burntorange}{g}\textcolor{black}{\textbf{=}}\textcolor{ultraviolet}{\textbf{real}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{etyp}} \textcolor{deepblue}{E}  \{\}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{E},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{s}\textcolor{black}{\textbf{\textless{}=}}-\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{)}}/\textcolor{deepblue}{s}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{c}\textcolor{black}{\textbf{;}}
 \textcolor{ultraviolet}{\textbf{prod}}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{e}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{E},\textcolor{deepblue}{s}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{deepblue}{t}\textcolor{black}{\textbf{:}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{)}} \textcolor{deepblue}{t}\textcolor{black}{\textbf{\textless{}=}}\textcolor{deepblue}{var}\textcolor{black}{\textbf{(}}\textcolor{deepblue}{s}\textcolor{black}{\textbf{)}}/\textcolor{deepblue}{t}\textcolor{black}{\textbf{.}}\textcolor{burntorange}{l}\textcolor{black}{\textbf{;}}
 ...
 \textcolor{ultraviolet}{\textbf{cstr}} \textcolor{burntorange}{V} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{acc}}\textcolor{black}{\textbf{[}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{InpV}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{ultraviolet}{\textbf{inf}}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{InpI}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}
 \textcolor{ultraviolet}{\textbf{cstr}} \textcolor{burntorange}{I} \textcolor{black}{\textbf{\{}}\textcolor{ultraviolet}{\textbf{acc}}\textcolor{black}{\textbf{[}}\textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{0}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{,}}\textcolor{black}{\textbf{[}}\textcolor{burntorange}{V}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{InpV}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{InpI}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{-\textgreater{}}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{,}}
   \textcolor{ultraviolet}{\textbf{match}}\textcolor{black}{\textbf{(}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{1}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{E}\textcolor{black}{\textbf{,}}\textcolor{burntorange}{I}\textcolor{black}{\textbf{)}}\textcolor{black}{\textbf{]}}\textcolor{black}{\textbf{\}}}  ... \textcolor{black}{\textbf{\}}}
\end{Verbatim}
}
